Performance Analysis of Entanglement Swapping DV-QKD over MIMO FSO Channels

This paper studies multiple-input multiple-output (MIMO) free-space optical (FSO) quantum communication systems employing polarization-encoded discrete-variable quantum key distribution (DV-QKD), based on entanglement swapping, with the goal of extending secure communications beyond the reach of a direct link. The FSO channels are subject to atmospheric absorption, diffraction, beam wander, pointing errors, and turbulence-induced fading, while background noise and detector imperfections degrade the performance. An eavesdropper controlling the channels and the relay is also considered. To analyze the performance of the considered system, both hops MIMO channels are decomposed into parallel spatial eigenchannels via singular value decomposition (SVD), photon loss is modeled using Kraus operators, and a threshold-detector model is developed for the relay. Based on these models, closed-form per-eigenchannel expressions for the relay gain are derived, which are then used to obtain expressions for the quantum bit error rate (QBER) and the secret key rate (SKR). Numerical results demonstrate that entanglement swapping maintains a low QBER over longer distances than direct transmission, extending the communication range beyond the noise-limited cutoff of the direct link, at the cost of a lower SKR at short distances. The crossover distance beyond which entanglement swapping prevails is determined mainly by the background noise and the detector technology, and it is demonstrated to increase with MIMO configurations. Moreover, the reach gain is shown to be maximized for a midpoint relay. Finally, since each swapping event requires a single-pair emission from both sources, a near-deterministic entangled-photon source is required, which spontaneous parametric down-conversion sources do not provide at practical key rates, whereas MIMO substantially relaxes this requirement.

==> figure1.tex <==
\begin{tikzpicture}[
  font=\footnotesize,
  >=Stealth,
  blk/.style={draw, line width=1pt, fill=white, minimum height=0.72cm, align=center},
  ap/.style={circle, draw, thick, fill=white, inner sep=0pt, minimum size=0.25cm},
  beamL/.style={line width=1.2pt, color=beamlight,
     decorate, decoration={snake, amplitude=0.45mm, segment length=7mm}},
  beamD/.style={line width=1.4pt, color=beamdark,
     decorate, decoration={snake, amplitude=0.45mm, segment length=7mm}},
  eveline/.style={densely dotted, thick, untrustdraw},
]

% ===================== turbulence blobs (background) =====================
\begin{scope}[fill=blob, fill opacity=0.45]
  % link 1
  \fill (4.62,3.87) circle (0.43);  \fill (5.17,4.00) circle (0.45);
  \fill (4.85,2.95) circle (0.40);  \fill (5.27,2.93) circle (0.43);
  \fill (5.72,2.50) circle (0.52);  \fill (5.53,2.70) circle (0.30);
  \fill (5.93,2.80) circle (0.30);
  % link 2
  \fill (11.80,4.00) circle (0.52); \fill (12.13,3.54) circle (0.35);
  \fill (12.55,3.35) circle (0.30); \fill (13.30,3.75) circle (0.42);
  \fill (13.00,3.05) circle (0.32); \fill (12.52,2.52) circle (0.52);
  \fill (13.25,3.50) circle (0.45);
\end{scope}

% ===================== top classical channel =====================
\node[text=black,font=\fontsize{10pt}{11pt}\selectfont] at (8.95,6.98) {BSM announcement over an authenticated classical channel ($\Psi^{+}$ or $\Psi^{-}$)};
\draw[dashed, line width=1.5pt] (2.15,5.86) -- (2.15,6.68) -- (15.75,6.68) -- (15.75,5.86);
\draw[dashed, line width=1.5pt] (8.95,6.68) -- (8.95,5.86);
\draw[line width=1.5pt,thick,->] (2.15,6.10) -- (2.15,5.88);
\draw[line width=1.5pt,thick,->] (15.75,6.10) -- (15.75,5.88);

% ===================== Alice =====================
\draw[line width=1.8pt, rounded corners=6pt, fill=trustfill] (0.36,1.57) rectangle (3.94,5.86);
\node[text=black,font=\fontsize{13pt}{11pt}\selectfont] at (2.15,5.54) {Alice (trusted)};
\node[blk, minimum width=0.98cm] (paA) at (1.20,4.785) {PA + PD};
\node[blk, fill=epsfill, minimum width=0.98cm, minimum height=0.89cm] (epsA) at (1.20,3.265) {EPS\\$P(n)$};
\node[blk, minimum width=0.71cm] (V1) at (3.0,3.265) {$\mathbf{V}_1$};
\draw[line width=1.2pt,->] (epsA.north) -- node[right] {$A_m$} (paA.south);
\draw[line width=1.2pt,->] (epsA.east) -- node[above] {$C_{1,m}$} (V1.west);
\draw[thick,->] (V1.east) -- (3.92,3.265);
\node[text=black,font=\fontsize{9pt}{11pt}\selectfont] at (3.3, 3.90) {$T_X, N_1$};
\node[text=black,font=\fontsize{9pt}{11pt}\selectfont] at (3.1,2.59) {precoder};
% \node[text=black,font=\fontsize{9pt}{11pt}\selectfont] at (3.64,2.8) {$T_X$};
% \node at (2.15,2.19) {precoder, $N_1$ Tx apertures};
\node[text=black,font=\fontsize{10pt}{11pt}\selectfont] at (2.15,1.82) {$\eta_A$, $p_d$};

% ===================== Bob =====================
\draw[line width=1.8pt, rounded corners=6pt, fill=trustfill] (13.96,1.57) rectangle (17.54,5.86);
\node[text=black,font=\fontsize{13pt}{11pt}\selectfont] at (15.75,5.54) {Bob (trusted)};
\node[blk, minimum width=0.98cm] (paB) at (16.60,4.785) {PA + PD};
\node[blk, fill=epsfill, minimum width=0.98cm, minimum height=0.89cm] (epsB) at (16.60,3.265) {EPS\\$P(n)$};
\node[blk, minimum width=0.71cm] (V2) at (14.86,3.265) {$\mathbf{V}_2$};
\draw[thick,->] (epsB.north) -- node[right] {$B_m$} (paB.south);
\draw[thick,->] (epsB.west) -- node[above] {$C_{2,m}$} (V2.east);
\draw[thick,->] (V2.west) -- (13.98,3.265);
\node[text=black,font=\fontsize{9pt}{11pt}\selectfont] at (14.58,3.90){$T_X, N_2$};
\node[text=black,font=\fontsize{9pt}{11pt}\selectfont] at (14.88,2.53) {precoder};
% \node[text=black,font=\fontsize{9pt}{11pt}\selectfont] at (14.26,2.84) {$T_X$};

% \node at (15.75,2.19) {precoder, $N_B$ Tx apertures};
\node[text=black,font=\fontsize{10pt}{11pt}\selectfont] at (15.75,1.82) {$\eta_B$, $p_d$};

% ===================== Charlie =====================
\draw[line width=1.5pt, draw=untrustdraw, rounded corners=6pt, fill=untrustfill] (6.80,1.03) rectangle (11.09,5.86);
\node[text=titlered, font=\fontsize{11pt}{11pt}\selectfont] at (8.95,5.61) {Charlie, $\mathcal{R}_{\rm C}$ (untrusted)};
\node[text=black,font=\fontsize{9pt}{11pt}\selectfont] at (8.95,5.1) {accepts $|\Psi^{\pm}\rangle$, $P_{\mathrm{BSM}}=1/2$};

% BSM box
\draw[thick, rounded corners=2pt, fill=white] (8.15,1.46) rectangle (9.75,4.60);
\node[font=\bfseries] at (8.95,4.35) {BSM};
\node at (8.62,3.70) {BS};
\draw[very thick] (8.37,2.99) -- (9.53,3.78);
\node[font=\scriptsize] at (8.95,2.68) {PBS};
\foreach \x in {8.31,9.24}{
  \draw[thick, fill=black!12] (\x,2.03) rectangle ++(0.35,0.35);
  \draw (\x,2.03) -- ++(0.35,0.35);
}
\foreach \x in {8.34,8.75,9.16,9.57}{
  \fill (\x-0.10,1.80) -- (\x+0.10,1.80) -- (\x,1.62) -- cycle;
}
\node at (8.95,1.25) {4 threshold detectors, $\eta_R$, $p_n$};

% unitaries
\node[blk, minimum width=0.75cm] (U1) at (7.465,3.265) {$\mathbf{U}_1^{\dagger}$};
\node[blk, minimum width=0.75cm] (U2) at (10.435,3.265) {$\mathbf{U}_2^{\dagger}$};
\draw[thick,->] (6.82,3.265) -- (U1.west);
\draw[thick,->] (U1.east) -- (8.15,3.265);
\draw[thick,->] (11.07,3.265) -- (U2.east);
\draw[thick,->] (U2.west) -- (9.75,3.265);

\node[text=black,font=\fontsize{9pt}{11pt}\selectfont] at (7.465,3.90) {$R_X, M_1$};
\node[text=black,font=\fontsize{9pt}{11pt}\selectfont] at (7.465,2.53) {combiner};

\node[text=black,font=\fontsize{9pt}{11pt}\selectfont] at (10.38,3.90) {$R_X, M_2$};
\node[text=black,font=\fontsize{9pt}{11pt}\selectfont] at (10.41,2.53) {combiner};
% ===================== MIMO FSO links =====================
\foreach \y/\s in {3.86/beamL, 3.47/beamD, 3.08/beamD, 2.68/beamL}{
  \draw[\s] (4.16,\y) -- (6.57,\y);
  \draw[\s] (11.32,\y) -- (13.73,\y);
  \node[ap] at (4.04,\y) {};
  \node[ap] at (6.69,\y) {};
  \node[ap] at (11.20,\y) {};
  \node[ap] at (13.85,\y) {};
}
\node at (5.43,5.2) {\fontsize{10}{14} \selectfont MIMO FSO $\mathbf{H}_{1}$};
\node at (5.43,4.78) {\fontsize{10}{14} \selectfont $z_1$, $\tau_{1,m}=\sigma^2_{1,m}$};
\node[text=bgyellow] at (6.1,2.15){\fontsize{14}{14}\selectfont $*\, p_{\rm bg}$};
\node at (12.53,5.2) {\fontsize{10}{14} \selectfont MIMO FSO $\mathbf{H}_{2}$};
\node at (12.53,4.78) {\fontsize{10}{14} \selectfont $z_2$, $\tau_{2,m}=\sigma^2_{2,m}$};
\node[text=bgyellow] at (11.73,2.15){\fontsize{14}{14}\selectfont $*\, p_{\rm bg}$};

% ===================== Eve =====================
% \draw[thick, draw=untrustdraw, rounded corners=10pt, fill=untrustfill!80!red!10] (4.57,0.53) rectangle (6.17,1.27);
% \node[font=\normalsize\bfseries, text=titlered] at (5.37,0.90) {Eve};
% \draw[eveline] (5.37,1.27) -- (5.37,2.64);
% \draw[eveline] (6.17,0.92) -- (6.78,1.35);
% \draw[eveline] (6.17,0.74) -- (12.53,0.74) -- (12.53,2.64);
% ===================== Eve =====================
\draw[thick, draw=untrustdraw, rounded corners=10pt,
      fill=untrustfill!80!red!10]
      (4.57,0.53) rectangle (6.17,1.27);

\node[font=\fontsize{11pt}{11pt}\selectfont, text=titlered]
      at (5.37,0.90) {Eve};

\draw[draw=untrustdraw, line width=1.52pt, dotted]
      (5.37,1.27) -- (5.37,2.64);

\draw[draw=untrustdraw, line width=1.52pt, dotted]
      (6.17,0.92) -- (6.78,1.35);

\draw[draw=untrustdraw, line width=1.52pt, dotted]
      (6.17,0.74) -- (12.53,0.74) -- (12.53,2.64);
% ===================== direct-link =====================
\node[text=black,font=\fontsize{10pt}{11pt}\selectfont] at (11,0.29) {direct-link: source at Alice, $\mathbf{H}_{\mathrm{dir}}$ over $z=z_1+z_2$ to Bob};
\draw[dashed, line width=1.5pt] (2.2,0.01) -- (15.75,0.01);
%\draw[dashed, line width=1.5pt] (8.95,6.68) -- (8.95,5.86);
\draw[dashed, line width=1.5pt] (2.2,0.01) -- (2.2,1.5);
\draw[dashed, line width=1.5pt,->] (15.75,0.010) -- (15.75,1.5);
% =================== footnote direct ===========
% \node[text=black,font=\fontsize{9pt}{11pt}\selectfont] at (2.15,0.83) {direct-link: source at Alice,};
% \node[text=black,font=\fontsize{9pt}{11pt}\selectfont] at (2.15,0.51) { $\mathbf{H}_{\mathrm{dir}}$ over $z=z_1+z_2$ to Bob};
% \node[text=black, font=\fontsize{9pt}{11pt}\selectfont] at (9.7,0.18) {\itshape paired eigenchannels $m=1,\dots,r_{\mathrm{ES}}$ carry parallel swapping attempts};
\end{tikzpicture}
